Irregular Repetition Slotted ALOHA in an Information-Theoretic Setting

An information-theoretic approach to irregular repetition slotted ALOHA (IRSA) is proposed. In contrast with previous works, in which IRSA analysis is conducted only based on quantities that are typical of collision models such as the traffic, the new approach also captures more fundamental quantities. Specifically, a suitable codebook construction for the adder channel model is adopted to establish a link with successive interference cancellation over the multi-packet reception channel. This perspective allows proving achievability and converse results for the average sum rate of IRSA multiple access schemes.

==> Figures/graph.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,272); %set diagram left start at 0, and has height of 272

% node 1 connections
\draw [line width=0.25pt]  (18,66) -- (78,130);
\draw [line width=0.25pt]  (18,66) -- (178,130);

% node 2 connections
\draw [line width=0.25pt]  (38,66) -- (38,130);
\draw [line width=0.25pt]  (38,66) -- (78,130);
\draw [line width=0.25pt]  (38,69) -- (238,130);

% node 4 connections
\draw [line width=0.25pt]  (78,66) -- (78,130);
\draw [line width=0.25pt]  (78,66) -- (178,130);

% node 6 connections
\draw [line width=0.25pt]  (118,66) -- (78,130);
\draw [line width=0.25pt]  (118,66) -- (98,130);
\draw [line width=0.25pt]  (118,66) -- (138,130);
\draw [line width=0.25pt]  (118,66) -- (178,130);

% node 7 connections
\draw [line width=0.25pt]  (138,66) -- (98,130);
\draw [line width=0.25pt]  (138,66) -- (138,130);

% node 9 connections
\draw [line width=0.25pt]  (178,66) -- (178,130);
\draw [line width=0.25pt]  (178,66) -- (238,130);

% node 11 connections
\draw [line width=0.25pt]  (218,69) -- (-1,130);
\draw [line width=0.25pt]  (218,69) -- (238,130);

%Text
\draw (18,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{0}$};

%Shape: Circle [id:dp4524106308330107] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (13,66) .. controls (13,63.24) and (15.24,61) .. (18,61) .. controls (20.76,61) and (23,63.24) .. (23,66) .. controls (23,68.76) and (20.76,71) .. (18,71) .. controls (15.24,71) and (13,68.76) .. (13,66) -- cycle ;

%Text
\draw (38,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{1}$};

%Shape: Circle [id:dp33795204969307935] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (33,66) .. controls (33,63.24) and (35.24,61) .. (38,61) .. controls (40.76,61) and (43,63.24) .. (43,66) .. controls (43,68.76) and (40.76,71) .. (38,71) .. controls (35.24,71) and (33,68.76) .. (33,66) -- cycle ;

%Text
\draw (58,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{2}$};

%Shape: Circle [id:dp7022904594345205] 
\draw  (53,66) .. controls (53,63.24) and (55.24,61) .. (58,61) .. controls (60.76,61) and (63,63.24) .. (63,66) .. controls (63,68.76) and (60.76,71) .. (58,71) .. controls (55.24,71) and (53,68.76) .. (53,66) -- cycle ;

%Text
\draw (78,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{3}$};

%Shape: Circle [id:dp09898481018614202] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (73,66) .. controls (73,63.24) and (75.24,61) .. (78,61) .. controls (80.76,61) and (83,63.24) .. (83,66) .. controls (83,68.76) and (80.76,71) .. (78,71) .. controls (75.24,71) and (73,68.76) .. (73,66) -- cycle ;

%Text
\draw (98,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{4}$};

%Shape: Circle [id:dp7482314676244014] 
\draw  (93,66) .. controls (93,63.24) and (95.24,61) .. (98,61) .. controls (100.76,61) and (103,63.24) .. (103,66) .. controls (103,68.76) and (100.76,71) .. (98,71) .. controls (95.24,71) and (93,68.76) .. (93,66) -- cycle ;

%Text
\draw (118,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{5}$};

%Shape: Circle [id:dp9495082072660722] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (113,66) .. controls (113,63.24) and (115.24,61) .. (118,61) .. controls (120.76,61) and (123,63.24) .. (123,66) .. controls (123,68.76) and (120.76,71) .. (118,71) .. controls (115.24,71) and (113,68.76) .. (113,66) -- cycle ;

%Text
\draw (138,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{6}$};

%Shape: Circle [id:dp9262788805706806] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (133,66) .. controls (133,63.24) and (135.24,61) .. (138,61) .. controls (140.76,61) and (143,63.24) .. (143,66) .. controls (143,68.76) and (140.76,71) .. (138,71) .. controls (135.24,71) and (133,68.76) .. (133,66) -- cycle ;

%Text
\draw (158,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{7}$};

%Shape: Circle [id:dp715695012679046] 
\draw  (153,66) .. controls (153,63.24) and (155.24,61) .. (158,61) .. controls (160.76,61) and (163,63.24) .. (163,66) .. controls (163,68.76) and (160.76,71) .. (158,71) .. controls (155.24,71) and (153,68.76) .. (153,66) -- cycle ;

%Text
\draw (178,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{8}$};

%Shape: Circle [id:dp20211457231865604] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (173,66) .. controls (173,63.24) and (175.24,61) .. (178,61) .. controls (180.76,61) and (183,63.24) .. (183,66) .. controls (183,68.76) and (180.76,71) .. (178,71) .. controls (175.24,71) and (173,68.76) .. (173,66) -- cycle ;

%Text
\draw (198,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{9}$};

%Shape: Circle [id:dp8188205519291829] 
\draw  (193,66) .. controls (193,63.24) and (195.24,61) .. (198,61) .. controls (200.76,61) and (203,63.24) .. (203,66) .. controls (203,68.76) and (200.76,71) .. (198,71) .. controls (195.24,71) and (193,68.76) .. (193,66) -- cycle ;

%Text
\draw (220,56) node  [font=\scriptsize] [align=left] {$\displaystyle u_{10}$};

%Shape: Circle [id:dp15771810525186336] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (213,66) .. controls (213,63.24) and (215.24,61) .. (218,61) .. controls (220.76,61) and (223,63.24) .. (223,66) .. controls (223,68.76) and (220.76,71) .. (218,71) .. controls (215.24,71) and (213,68.76) .. (213,66) -- cycle ;


%Shape: Rectangle [id:dp2823910850039738] 
\draw [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ]  (-7,130) -- (3,130) -- (3,140) -- (-7,140) -- cycle ;
\draw (-1,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{0}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (13,130) -- (23,130) -- (23,140) -- (13,140) -- cycle ;
\draw (19,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{1}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ]  (33,130) -- (43,130) -- (43,140) -- (33,140) -- cycle ;
\draw (39,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{2}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (53,130) -- (63,130) -- (63,140) -- (53,140) -- cycle ;
\draw (59,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{3}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw [color={rgb, 255:red, 237; green, 28; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 227; blue, 224 }  ,fill opacity=1 ]  (73,130) -- (83,130) -- (83,140) -- (73,140) -- cycle ;
\draw (79,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{4}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (93,130) -- (103,130) -- (103,140) -- (93,140) -- cycle ;
\draw (99,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{5}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (113,130) -- (123,130) -- (123,140) -- (113,140) -- cycle ;
\draw (119,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{6}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw  [color={rgb, 255:red, 92; green, 138; blue, 168 }  ,draw opacity=1 ][fill={rgb, 255:red, 240; green, 240; blue, 255 }  ,fill opacity=1 ] (133,130) -- (143,130) -- (143,140) -- (133,140) -- cycle ;
\draw (139,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{7}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (153,130) -- (163,130) -- (163,140) -- (153,140) -- cycle ;
\draw (159,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{8}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw [color={rgb, 255:red, 237; green, 28; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 227; blue, 224 }  ,fill opacity=1 ]  (173,130) -- (183,130) -- (183,140) -- (173,140) -- cycle ;
\draw (179,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{9}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (193,130) -- (203,130) -- (203,140) -- (193,140) -- cycle ;
\draw (201,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{10}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw   (213,130) -- (223,130) -- (223,140) -- (213,140) -- cycle ;
\draw (221,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{11}$};

%Shape: Rectangle [id:dp2823910850039738] 
\draw [color={rgb, 255:red, 237; green, 28; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 227; blue, 224 }  ,fill opacity=1 ]  (233,130) -- (243,130) -- (243,140) -- (233,140) -- cycle ;
\draw (241,148) node  [font=\scriptsize] [align=left] {$\displaystyle s_{12}$};


\end{tikzpicture}

